Diffractive Photoproduction of $\Upsilon$ at HERA

Predictions for the diffractive photoproduction of the $\Upsilon$-family at HERA energies, within the framework of the analysis by Frankfurt, Koepf and Strikman, are presented. Two novel effects lead to a significant enhancement of the original calculation: the non-diagonal (or skewed) kinematics, calculated to leading-log($Q^2$) accuracy, and the large magnitude of the real part of the amplitude. The resultant cross sections are found to agree fairly well with recent preliminary data from ZEUS and H1. A strong correlation between the mass of the diffractively produced state and the energy dependence of the cross section is found. In particular, a considerably stronger rise in energy is predicted than that found in $J/\psi$-production.

==> (inline-ps-0) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-1) <==
currentpoint grestore moveto

==> (inline-ps-2) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-3) <==
currentpoint grestore moveto

==> (inline-ps-4) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-5) <==
currentpoint grestore moveto

==> (inline-ps-6) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-7) <==
currentpoint grestore moveto

==> (inline-ps-8) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-9) <==
currentpoint grestore moveto
